The rank of sparse symmetric matrices over arbitrary fields

Let $\FF$ be an arbitrary field and $(\bm{G}_{n,d/n})_n$ be a sequence of sparse weighted Erd\H{o}s-R\'enyi random graphs on $n$ vertices with edge probability $d/n$, where weights from $\FF \setminus\{0\}$ are assigned to the edges according to a fixed matrix $J_n$. We show that the normalised rank of the adjacency matrix of $(\bm{G}_{n,d/n})_n$ converges in probability to a constant, and derive the limiting expression. Our result shows that for the general class of sparse symmetric matrices under consideration, the asymptotics of the normalised rank are independent of the edge weights and even the field, in the sense that the limiting constant for the general case coincides with the one previously established for adjacency matrices of sparse (non-weighted) Erd\H{o}s-R\'enyi matrices over $\RR$ from \cite{bordenave2011rank}. Our proof, which is purely combinatorial in its nature, is based on an intricate extension of the novel perturbation approach from \cite{coja2022rank} to the symmetric setting.

==> alpha.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0,1}%
\definecolor{mycolor2}{rgb}{0,1,0}%
\definecolor{mycolor3}{rgb}{1,0,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={d},
ymin=0,
ymax=1,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	0.0241022322315725\\
0.05	0.0465538279974125\\
0.075	0.0675447725355814\\
0.1	0.0872347283913774\\
0.125	0.105759128537692\\
0.15	0.123233813326437\\
0.175	0.139758610132317\\
0.2	0.155420132504452\\
0.225	0.170293994540397\\
0.25	0.184446581191039\\
0.275	0.197936477202676\\
0.3	0.210815630704802\\
0.325	0.223130308407815\\
0.35	0.234921885598969\\
0.375	0.246227504031358\\
0.4	0.257080623317154\\
0.425	0.267511485826875\\
0.45	0.277547510848799\\
0.475	0.287213630515644\\
0.5	0.296532577501608\\
0.525	0.305525132545801\\
0.55	0.314210338332322\\
0.575	0.322605685052982\\
0.6	0.330727272021546\\
0.625	0.338589948942841\\
0.65	0.346207439824012\\
0.675	0.353592452016549\\
0.7	0.360756772471921\\
0.725	0.367711352961685\\
0.75	0.374466385740016\\
0.775	0.381031370901253\\
0.8	0.387415176498025\\
0.825	0.393626092329738\\
0.85	0.399671878180902\\
0.875	0.405559807179295\\
0.9	0.41129670485174\\
0.925	0.416888984377205\\
0.95	0.422342678470734\\
0.975	0.427663468275259\\
1	0.432856709590216\\
1.025	0.437927456724554\\
1.05	0.442880484226268\\
1.075	0.447720306710018\\
1.1	0.452451196977964\\
1.125	0.45707720260607\\
1.15	0.461602161148269\\
1.175	0.466029714093546\\
1.2	0.470363319695942\\
1.225	0.474606264784235\\
1.25	0.478761675646518\\
1.275	0.4828325280747\\
1.3	0.486821656645035\\
1.325	0.490731763302878\\
1.35	0.494565425312903\\
1.375	0.498325102629851\\
1.4	0.502013144739389\\
1.425	0.505631797013835\\
1.45	0.509183206623132\\
1.475	0.512669428037639\\
1.5	0.516092428155849\\
1.525	0.519454091087055\\
1.55	0.522756222616259\\
1.575	0.526000554376118\\
1.6	0.529188747748524\\
1.625	0.532322397516396\\
1.65	0.535403035284493\\
1.675	0.538432132686411\\
1.7	0.54141110439347\\
1.725	0.544341310939889\\
1.75	0.547224061377423\\
1.775	0.55006061577157\\
1.8	0.552852187550469\\
1.825	0.555599945716698\\
1.85	0.558305016931403\\
1.875	0.560968487479395\\
1.9	0.563591405123242\\
1.925	0.566174780853703\\
1.95	0.568719590543337\\
1.975	0.571226776509583\\
2	0.573697248993137\\
2.025	0.576131887557027\\
2.05	0.578531542411393\\
2.075	0.580897035668612\\
2.1	0.583229162533073\\
2.125	0.585528692429612\\
2.15	0.587796370074324\\
2.175	0.590032916491208\\
2.2	0.592239029977888\\
2.225	0.594415387023387\\
2.25	0.596562643180779\\
2.275	0.598681433897306\\
2.3	0.600772375304423\\
2.325	0.602836064970034\\
2.35	0.604873082615047\\
2.375	0.60688399079625\\
2.4	0.608869335557363\\
2.425	0.610829647050018\\
2.45	0.612765440126288\\
2.475	0.614677214904326\\
2.5	0.616565457308519\\
2.525	0.618430639585532\\
2.55	0.620273220797502\\
2.575	0.622093647293564\\
2.6	0.623892353160848\\
2.625	0.62566976065598\\
2.65	0.627426280618093\\
2.675	0.629162312864277\\
2.7	0.630878246568342\\
2.725	0.675908109192052\\
2.75	0.724180070262073\\
2.775	0.752333920626678\\
2.8	0.773486625914977\\
2.825	0.79069024975094\\
2.85	0.805262702382971\\
2.875	0.817919339782685\\
2.9	0.829101291426867\\
2.925	0.839103996964062\\
2.95	0.848137155491174\\
2.975	0.856356171739946\\
3	0.863880116721223\\
3.025	0.870802673168214\\
3.05	0.877199156034592\\
3.075	0.88313120623761\\
3.1	0.888650038450533\\
3.125	0.893798754341438\\
3.15	0.898614031390803\\
3.175	0.903127382449446\\
3.2	0.907366112819203\\
3.225	0.911354059529738\\
3.25	0.915112170753922\\
3.275	0.918658965875509\\
3.3	0.922010905086239\\
3.325	0.925182689453515\\
3.35	0.928187506883308\\
3.375	0.931037235501427\\
3.4	0.933742613173412\\
3.425	0.936313379840552\\
3.45	0.938758397841108\\
3.475	0.941085754258337\\
3.5	0.943302848484857\\
3.525	0.945416467542046\\
3.55	0.947432851191478\\
3.575	0.949357748484984\\
3.6	0.95119646709369\\
3.625	0.952953916514255\\
3.65	0.954634646057625\\
3.675	0.956242878370983\\
3.7	0.957782539118661\\
3.725	0.959257283346407\\
3.75	0.960670518970518\\
3.775	0.962025427765317\\
3.8	0.963324984166265\\
3.825	0.964571972159375\\
3.85	0.965769000488726\\
3.875	0.966918516381344\\
3.9	0.968022817961346\\
3.925	0.969084065502134\\
3.95	0.970104291645853\\
3.975	0.971085410702668\\
4	0.972029227128177\\
4.025	0.972937443265126\\
4.05	0.973811666425098\\
4.075	0.974653415376825\\
4.1	0.975464126299999\\
4.125	0.976245158256653\\
4.15	0.976997798226338\\
4.175	0.977723265746165\\
4.2	0.97842271719233\\
4.225	0.979097249735783\\
4.25	0.979747905001296\\
4.275	0.980375672456098\\
4.3	0.980981492551622\\
4.325	0.98156625963951\\
4.35	0.98213082468094\\
4.375	0.98267599776647\\
4.4	0.983202550461959\\
4.425	0.983711217994631\\
4.45	0.984202701292046\\
4.475	0.984677668885564\\
4.5	0.985136758688841\\
4.525	0.985580579660937\\
4.55	0.986009713362789\\
4.575	0.98642471541502\\
4.6	0.986826116864389\\
4.625	0.987214425465535\\
4.65	0.987590126884154\\
4.675	0.987953685827187\\
4.7	0.988305547105182\\
4.725	0.988646136631565\\
4.75	0.988975862363143\\
4.775	0.989295115185883\\
4.8	0.98960426974963\\
4.825	0.989903685255194\\
4.85	0.990193706196934\\
4.875	0.990474663063765\\
4.9	0.990746873001275\\
4.925	0.991010640437439\\
4.95	0.991266257674243\\
4.975	0.991514005447364\\
5	0.991754153455892\\
};
\addlegendentry{$\alpha^\star(d)$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.025	0.0241022322315725\\
0.05	0.0465538279974125\\
0.075	0.0675447725355814\\
0.1	0.0872347283913774\\
0.125	0.105759128537692\\
0.15	0.123233813326437\\
0.175	0.139758610132317\\
0.2	0.155420132504452\\
0.225	0.170293994540397\\
0.25	0.184446581191039\\
0.275	0.197936477202676\\
0.3	0.210815630704802\\
0.325	0.223130308407815\\
0.35	0.234921885598969\\
0.375	0.246227504031358\\
0.4	0.257080623317154\\
0.425	0.267511485826875\\
0.45	0.277547510848799\\
0.475	0.287213630515644\\
0.5	0.296532577501608\\
0.525	0.305525132545801\\
0.55	0.314210338332322\\
0.575	0.322605685052982\\
0.6	0.330727272021546\\
0.625	0.338589948942841\\
0.65	0.346207439824012\\
0.675	0.353592452016549\\
0.7	0.360756772471921\\
0.725	0.367711352961685\\
0.75	0.374466385740016\\
0.775	0.381031370901253\\
0.8	0.387415176498025\\
0.825	0.393626092329738\\
0.85	0.399671878180902\\
0.875	0.405559807179295\\
0.9	0.41129670485174\\
0.925	0.416888984377205\\
0.95	0.422342678470734\\
0.975	0.427663468275259\\
1	0.432856709590216\\
1.025	0.437927456724554\\
1.05	0.442880484226268\\
1.075	0.447720306710018\\
1.1	0.452451196977964\\
1.125	0.45707720260607\\
1.15	0.461602161148269\\
1.175	0.466029714093546\\
1.2	0.470363319695942\\
1.225	0.474606264784235\\
1.25	0.478761675646518\\
1.275	0.4828325280747\\
1.3	0.486821656645035\\
1.325	0.490731763302878\\
1.35	0.494565425312903\\
1.375	0.498325102629851\\
1.4	0.502013144739389\\
1.425	0.505631797013835\\
1.45	0.509183206623132\\
1.475	0.512669428037639\\
1.5	0.516092428155849\\
1.525	0.519454091087055\\
1.55	0.522756222616259\\
1.575	0.526000554376118\\
1.6	0.529188747748524\\
1.625	0.532322397516396\\
1.65	0.535403035284493\\
1.675	0.538432132686411\\
1.7	0.54141110439347\\
1.725	0.544341310939889\\
1.75	0.547224061377423\\
1.775	0.55006061577157\\
1.8	0.552852187550469\\
1.825	0.555599945716698\\
1.85	0.558305016931403\\
1.875	0.560968487479395\\
1.9	0.563591405123242\\
1.925	0.566174780853703\\
1.95	0.568719590543337\\
1.975	0.571226776509583\\
2	0.573697248993137\\
2.025	0.576131887557027\\
2.05	0.578531542411393\\
2.075	0.580897035668612\\
2.1	0.583229162533073\\
2.125	0.585528692429612\\
2.15	0.587796370074324\\
2.175	0.590032916491208\\
2.2	0.592239029977888\\
2.225	0.594415387023387\\
2.25	0.596562643180779\\
2.275	0.598681433897306\\
2.3	0.600772375304423\\
2.325	0.602836064970034\\
2.35	0.604873082615047\\
2.375	0.60688399079625\\
2.4	0.608869335557363\\
2.425	0.610829647050018\\
2.45	0.612765440126288\\
2.475	0.614677214904326\\
2.5	0.616565457308519\\
2.525	0.618430639585532\\
2.55	0.620273220797502\\
2.575	0.622093647293564\\
2.6	0.623892353160848\\
2.625	0.62566976065598\\
2.65	0.627426280618093\\
2.675	0.629162312864277\\
2.7	0.630878246568342\\
2.725	0.632574460623728\\
2.75	0.634251323991349\\
2.775	0.63590919603309\\
2.8	0.637548426831675\\
2.825	0.639169357497546\\
2.85	0.640772320463378\\
2.875	0.642357639766828\\
2.9	0.643925631322046\\
2.925	0.645476603180508\\
2.95	0.647010855781631\\
2.975	0.64852868219367\\
3	0.65003036834532\\
3.025	0.651516193248459\\
3.05	0.652986429212426\\
3.075	0.654441342050205\\
3.1	0.655881191276898\\
3.125	0.657306230300797\\
3.15	0.658716706607399\\
3.175	0.660112861936674\\
3.2	0.661494932453859\\
3.225	0.662863148914073\\
3.25	0.664217736821012\\
3.275	0.665558916579971\\
3.3	0.666886903645433\\
3.325	0.66820190866346\\
3.35	0.669504137609085\\
3.375	0.670793791918934\\
3.4	0.672071068619248\\
3.425	0.673336160449521\\
3.45	0.674589255981901\\
3.475	0.675830539736549\\
3.5	0.677060192293104\\
3.525	0.678278390398418\\
3.55	0.679485307070696\\
3.575	0.680681111700193\\
3.6	0.681865970146599\\
3.625	0.683040044833236\\
3.65	0.684203494838199\\
3.675	0.685356475982548\\
3.7	0.68649914091567\\
3.725	0.687631639197911\\
3.75	0.688754117380598\\
3.775	0.689866719083517\\
3.8	0.690969585069979\\
3.825	0.692062853319534\\
3.85	0.693146659098433\\
3.875	0.694221135027918\\
3.9	0.695286411150419\\
3.925	0.69634261499373\\
3.95	0.69738987163324\\
3.975	0.698428303752295\\
4	0.699458031700739\\
4.025	0.70047917355172\\
4.05	0.701491845156802\\
4.075	0.702496160199463\\
4.1	0.703492230247014\\
4.125	0.704480164801008\\
4.15	0.705460071346184\\
4.175	0.706432055398006\\
4.2	0.707396220548826\\
4.225	0.708352668512733\\
4.25	0.709301499169136\\
4.275	0.7102428106051\\
4.3	0.711176699156508\\
4.325	0.71210325944806\\
4.35	0.71302258443216\\
4.375	0.713934765426739\\
4.4	0.714839892152016\\
4.425	0.715738052766273\\
4.45	0.716629333900634\\
4.475	0.717513820692918\\
4.5	0.71839159682057\\
4.525	0.719262744532704\\
4.55	0.720127344681299\\
4.575	0.720985476751554\\
4.6	0.721837218891453\\
4.625	0.722682647940539\\
4.65	0.723521839457938\\
4.675	0.724354867749656\\
4.7	0.725181805895162\\
4.725	0.726002725773285\\
4.75	0.726817698087448\\
4.775	0.727626792390253\\
4.8	0.728430077107443\\
4.825	0.729227619561248\\
4.85	0.730019485993156\\
4.875	0.730805741586099\\
4.9	0.73158645048609\\
4.925	0.732361675823319\\
4.95	0.733131479732731\\
4.975	0.733895923374092\\
5	0.73465506695156\\
};
\addlegendentry{$\alpha_0(d)$}

\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
0	0\\
0.025	0.0241022322315725\\
0.05	0.0465538279974125\\
0.075	0.0675447725355814\\
0.1	0.0872347283913774\\
0.125	0.105759128537692\\
0.15	0.123233813326437\\
0.175	0.139758610132317\\
0.2	0.155420132504452\\
0.225	0.170293994540397\\
0.25	0.184446581191039\\
0.275	0.197936477202676\\
0.3	0.210815630704802\\
0.325	0.223130308407815\\
0.35	0.234921885598969\\
0.375	0.246227504031358\\
0.4	0.257080623317154\\
0.425	0.267511485826875\\
0.45	0.277547510848799\\
0.475	0.287213630515644\\
0.5	0.296532577501608\\
0.525	0.305525132545801\\
0.55	0.314210338332322\\
0.575	0.322605685052982\\
0.6	0.330727272021546\\
0.625	0.338589948942841\\
0.65	0.346207439824012\\
0.675	0.353592452016549\\
0.7	0.360756772471921\\
0.725	0.367711352961685\\
0.75	0.374466385740016\\
0.775	0.381031370901253\\
0.8	0.387415176498025\\
0.825	0.393626092329738\\
0.85	0.399671878180902\\
0.875	0.405559807179295\\
0.9	0.41129670485174\\
0.925	0.416888984377205\\
0.95	0.422342678470734\\
0.975	0.427663468275259\\
1	0.432856709590216\\
1.025	0.437927456724554\\
1.05	0.442880484226268\\
1.075	0.447720306710018\\
1.1	0.452451196977964\\
1.125	0.45707720260607\\
1.15	0.461602161148269\\
1.175	0.466029714093546\\
1.2	0.470363319695942\\
1.225	0.474606264784235\\
1.25	0.478761675646518\\
1.275	0.4828325280747\\
1.3	0.486821656645035\\
1.325	0.490731763302878\\
1.35	0.494565425312903\\
1.375	0.498325102629851\\
1.4	0.502013144739389\\
1.425	0.505631797013835\\
1.45	0.509183206623132\\
1.475	0.512669428037639\\
1.5	0.516092428155849\\
1.525	0.519454091087055\\
1.55	0.522756222616259\\
1.575	0.526000554376118\\
1.6	0.529188747748524\\
1.625	0.532322397516396\\
1.65	0.535403035284493\\
1.675	0.538432132686411\\
1.7	0.54141110439347\\
1.725	0.544341310939889\\
1.75	0.547224061377423\\
1.775	0.55006061577157\\
1.8	0.552852187550469\\
1.825	0.555599945716698\\
1.85	0.558305016931403\\
1.875	0.560968487479395\\
1.9	0.563591405123242\\
1.925	0.566174780853703\\
1.95	0.568719590543337\\
1.975	0.571226776509583\\
2	0.573697248993137\\
2.025	0.576131887557027\\
2.05	0.578531542411393\\
2.075	0.580897035668612\\
2.1	0.583229162533073\\
2.125	0.585528692429612\\
2.15	0.587796370074324\\
2.175	0.590032916491208\\
2.2	0.592239029977888\\
2.225	0.594415387023387\\
2.25	0.596562643180779\\
2.275	0.598681433897306\\
2.3	0.600772375304423\\
2.325	0.602836064970034\\
2.35	0.604873082615047\\
2.375	0.60688399079625\\
2.4	0.608869335557363\\
2.425	0.610829647050018\\
2.45	0.612765440126288\\
2.475	0.614677214904326\\
2.5	0.616565457308519\\
2.525	0.618430639585532\\
2.55	0.620273220797502\\
2.575	0.622093647293564\\
2.6	0.623892353160848\\
2.625	0.62566976065598\\
2.65	0.627426280618093\\
2.675	0.629162312864277\\
2.7	0.630878246568342\\
2.725	0.586521765212563\\
2.75	0.531633798300058\\
2.775	0.497054452525815\\
2.8	0.469660253903841\\
2.825	0.446392897141829\\
2.85	0.425928484068589\\
2.875	0.407545912321073\\
2.9	0.390798536030304\\
2.925	0.375385618261381\\
2.95	0.361092371441944\\
2.975	0.347758501441774\\
3	0.335260237720839\\
3.025	0.323499379172187\\
3.05	0.312396265373693\\
3.075	0.301885075030411\\
3.1	0.291910570777033\\
3.125	0.28242577891901\\
3.15	0.273390293957105\\
3.175	0.264769012712574\\
3.2	0.256531171250693\\
3.225	0.248649599910672\\
3.25	0.241100138482151\\
3.275	0.233861170998292\\
3.3	0.226913251253141\\
3.325	0.220238798087833\\
3.35	0.213821845007676\\
3.375	0.207647832594417\\
3.4	0.201703434981727\\
3.425	0.195976413705362\\
3.45	0.1904554937486\\
3.475	0.185130257731609\\
3.5	0.179991055046125\\
3.525	0.175028923388116\\
3.55	0.1702355206434\\
3.575	0.165603065472005\\
3.6	0.161124285243786\\
3.625	0.156792370220352\\
3.65	0.152600933071617\\
3.675	0.148543972970358\\
3.7	0.144615843633341\\
3.725	0.140811224779336\\
3.75	0.137125096557485\\
3.775	0.133552716567803\\
3.8	0.130089599152063\\
3.825	0.126731496680174\\
3.85	0.123474382596258\\
3.875	0.120314436021391\\
3.9	0.11724802773754\\
3.925	0.11427170740055\\
3.95	0.111382191849743\\
3.975	0.108576354398592\\
4	0.105851215005246\\
4.025	0.103203931234067\\
4.05	0.100631789929909\\
4.075	0.0981321995360665\\
4.1	0.0957026829947104\\
4.125	0.0933408711755324\\
4.15	0.0910444967843148\\
4.175	0.0888113887083618\\
4.2	0.0866394667603194\\
4.225	0.0845267367859242\\
4.25	0.082471286104762\\
4.275	0.0804712792562303\\
4.3	0.0785249540256581\\
4.325	0.076630617727973\\
4.35	0.0747866437284753\\
4.375	0.0729914681822039\\
4.4	0.071243586975093\\
4.425	0.0695415528516571\\
4.45	0.0678839727153077\\
4.475	0.066269505088637\\
4.5	0.0646968577221066\\
4.525	0.0631647853405703\\
4.55	0.0616720875179548\\
4.575	0.0602176066712287\\
4.6	0.0588002261655157\\
4.625	0.0574188685228718\\
4.65	0.0560724937278395\\
4.675	0.0547600976234362\\
4.7	0.0534807103917268\\
4.725	0.0522333951135786\\
4.75	0.051017246402604\\
4.775	0.0498313891086733\\
4.8	0.0486749770867134\\
4.825	0.0475471920268289\\
4.85	0.0464472423420587\\
4.875	0.045374362110348\\
4.9	0.0443278100675548\\
4.925	0.043306868648528\\
4.95	0.042310843073501\\
4.975	0.0413390604772274\\
5	0.0403908690784608\\
};
\addlegendentry{$\alpha_\star(d)$}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> rt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={d},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\min_{\alpha\in[0,1]}R_d(\alpha)$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0.0911554126772786\\
0.2	0.168177234493145\\
0.3	0.234787670787647\\
0.4	0.293389566533976\\
0.5	0.345631947744951\\
0.6	0.392698953393658\\
0.7	0.435471212185482\\
0.8	0.474622220208094\\
0.9	0.510678996956901\\
1	0.544061907323596\\
1.1	0.575111733095978\\
1.2	0.60410862364368\\
1.3	0.631285697574958\\
1.4	0.656839018261486\\
1.5	0.680935049179545\\
1.6	0.703716319102483\\
1.7	0.725305790991791\\
1.8	0.745810275979815\\
1.9	0.765323133050103\\
2	0.783926426954236\\
2.1	0.80169267004409\\
2.2	0.818686240874352\\
2.3	0.83496454907268\\
2.4	0.850578999113114\\
2.5	0.865575793294474\\
2.6	0.879996605093397\\
2.7	0.893879147224236\\
2.8	0.906785552979839\\
2.9	0.917975771442649\\
3	0.927687457885459\\
3.1	0.936138844003126\\
3.2	0.943511979734529\\
3.3	0.949959448118232\\
3.4	0.95560969749858\\
3.5	0.960571303645604\\
3.6	0.964936397559604\\
3.7	0.968783438260272\\
3.8	0.972179467963217\\
3.9	0.975181955702018\\
4	0.977840311818603\\
4.1	0.980197137789812\\
4.2	0.982289262122125\\
4.3	0.984148602468242\\
4.4	0.985802885921016\\
4.5	0.987276253048518\\
4.6	0.988589766222212\\
4.7	0.989761838839015\\
4.8	0.990808598906904\\
4.9	0.991744197970119\\
5	0.992581074354835\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
